Generate to Accelerate: Improved Reranking via LLM-Generated Pivot Documents

Common approaches to reduce the computational overhead of reranking models include identifying a candidate set of documents for reranking or constructing comparison graphs to minimize redundant comparisons. For pointwise rankers, determining a candidate set typically involves estimating a query-dependent cutoff based on the scores of the top-ranked documents. In contrast, comparison graphs for listwise approaches are often derived using heuristics, such as propagating local comparisons within sliding windows in a bottom-up fashion or reducing comparisons via pivot-based strategies in a top-down manner. In this work, we argue that restricting these processes to existing documents in the collection is unnecessary. Instead, we propose leveraging the generative capabilities of large language models to synthesize a pseudo-relevant document for a given query. We then adapt existing reranking approaches and also propose a novel parallel reranking approach to leverage this LLM-generated document as a pivot. Our experiments demonstrate that using LLM-generated pivots for ranked list truncation reduces the number of pointwise ranker inferences by up to 66\%. In both in-domain and out-of-domain settings, we observe speedups of up to $2.95\times$ in listwise reranking, while maintaining comparable or improved retrieval effectiveness.

==> src/results/cutoff_performance_tau.tex <==
\definecolor{dlzero}{HTML}{0072B2}
\definecolor{dltwenty}{HTML}{56B4E9}
\definecolor{covidcolor}{HTML}{009E73}
\definecolor{scifactcolor}{HTML}{CC79A7}
\definecolor{touchecolor}{HTML}{D55E00}
\definecolor{dbpediacolor}{HTML}{E69F00}


\begin{figure}[t]
\centering

\begin{tikzpicture}

\begin{groupplot}[
    group style={
        group size=2 by 1,
        horizontal sep=1cm
    },
    width=0.55\columnwidth,
    height=0.44\columnwidth,
    grid=major,
    grid style={opacity=0.3},
    xlabel={Relevance Threshold ($\tau$)},
    tick label style={font=\scriptsize},
    label style={font=\scriptsize},
    title style={font=\scriptsize},
    legend style={
        font=\tiny,
        draw=none,
        at={(0.5,-0.5)},
        anchor=west,
        legend columns=3
    },
    every axis plot/.append style={
        line width=0.9pt,
        mark size=2pt,
    }
]


\nextgroupplot[
    ylabel={nDCG@10},
    xtick={1,2,3},
    ymin=0.2,
    ymax=0.8,
]

\addplot[
    color=dlzero
]
coordinates {(1,0.681) (2,0.634) (3,0.579)};
\addlegendentry{DL-19}

\addplot[
    color=dltwenty
]
coordinates {(1,0.651) (2,0.630) (3,0.584)};
\addlegendentry{DL-20}

\addplot[
    color=covidcolor
]
coordinates {(1,0.633) (2,0.635) (3,0.612)};
\addlegendentry{COVID}

\addplot[
    color=scifactcolor
]
coordinates {(1,0.719) (2,0.716) (3,0.642)};
\addlegendentry{SciFact}

\addplot[
    color=touchecolor
]
coordinates {(1,0.308) (2,0.295) (3,0.267)};
\addlegendentry{Touché}

\addplot[
    color=dbpediacolor
]
coordinates {(1,0.388) (2,0.358) (3,0.312)};
\addlegendentry{DBPedia}



\nextgroupplot[
    ylabel={Average Cutoff},
    ylabel style={yshift=-5pt},
    xtick={3,2,1},
    ymin=0,
    ymax=100,
]

\addplot[
    color=dlzero
]
coordinates {(3,19.3) (2,44.2) (1,71.4)};

\addplot[
    color=dltwenty
]
coordinates {(3,17.8) (2,42.7) (1,69.3)};

\addplot[
    color=covidcolor
]
coordinates {(3,36.4) (2,71.8) (1,89.2)};

\addplot[
    color=scifactcolor
]
coordinates {(3,11.2) (2,23.6) (1,57.4)};

\addplot[
    color=touchecolor
]
coordinates {(3,33.1) (2,66.5) (1,87.3)};

\addplot[
    color=dbpediacolor
]
coordinates {(3,24.7) (2,51.3) (1,76.8)};

\end{groupplot}

\end{tikzpicture}

\caption{For Gen-PART, we observe that a pseudo-relevant document generated with $\tau=2$ yields a significantly lower average cutoff position (i.e., higher efficiency) than $\tau=1$, while maintaining performance. Furthermore, $\tau=3$, leads to smaller cutoffs (a small number of documents to rerank), resulting in a substantial drop in nDCG@10 effectiveness.}
\Description{Pseudo-relevant document generation by varying relevance signals.}
\label{fig:cutoff_performance_tau}

\end{figure}




















































==> src/results/ndcg_comparison_pivot_llms.tex <==
\definecolor{gensliding}{HTML}{009E73}
\definecolor{gentdpart}{HTML}{D55E00}
\definecolor{snow}{HTML}{0072B2}

\begin{figure}[t]
\centering

\begin{tikzpicture}

\begin{groupplot}[
    group style={
        group size=2 by 1,
        horizontal sep=0.5cm
    },
    width=0.55\columnwidth,
    height=0.5\columnwidth,
    grid=major,
    grid style={dashed, opacity=0.35},
    xmin=0.8,
    xmax=3.2,
    ymin=0.62,
    ymax=0.85,
    xtick={1,2,3},
    xticklabels={Llama-3B,Llama-8B,GPT-4O},
    xlabel={Pivot Generator Models},
    tick label style={font=\scriptsize},
    label style={font=\scriptsize},
    title style={font=\scriptsize},
    legend style={
        font=\tiny,
        draw=none,
        at={(1,-0.4)},
        anchor=north,
        legend columns=5
    },
    every axis plot/.append style={
        line width=1pt,
        mark size=2.5pt,
    }
]


\nextgroupplot[
    title={DL-19},
    ylabel={nDCG@10},
    ymin=0.6,
    ymax=0.85,
]

\addlegendimage{color=black, mark=*, solid}
\addlegendentry{BM25}

\addlegendimage{color=black, mark=star, dashed}
\addlegendentry{SPLADE}

\addlegendimage{color=gensliding, mark=-}
\addlegendentry{Gen-Sliding}

\addlegendimage{color=gentdpart, mark=-}
\addlegendentry{Gen-TDPart}

\addlegendimage{color=snow, mark=-}
\addlegendentry{SNOW}

\addplot[
    color=gensliding,
    mark=*,
]
coordinates {(1,0.678) (2,0.697) (3,0.677)};

\addplot[
    color=gentdpart,
    mark=*
]
coordinates {(1,0.673) (2,0.664) (3,0.667)};

\addplot[
    color=snow,
    mark=*,
]
coordinates {(1,0.652) (2,0.672) (3,0.645)};

\addplot[
    color=gensliding,
    dashed,
    mark=star,
]
coordinates {(1,0.755) (2,0.747) (3,0.763)};

\addplot[
    color=gentdpart,
    dashed,
    mark=star,
]
coordinates {(1,0.758) (2,0.752) (3,0.753)};

\addplot[
    color=snow,
    dashed,
    mark=star,
]
coordinates {(1,0.775) (2,0.767) (3,0.769)};



\nextgroupplot[
    title={DL-20},
    yticklabels={,,},
    ymin=0.6,
    ymax=0.85
]

\addplot[
    color=gensliding,
    mark=*,
]
coordinates {(1,0.658) (2,0.691) (3,0.678)};

\addplot[
    color=gentdpart,
    mark=*,
]
coordinates {(1,0.672) (2,0.671) (3,0.659)};

\addplot[
    color=snow,
    mark=*,
]
coordinates {(1,0.670) (2,0.689) (3,0.657)};

\addplot[
    color=snow,
    dashed,
    mark=star,
]
coordinates {(1,0.809) (2,0.808) (3,0.797)};

\addplot[
    color=gensliding,
    dashed,
    mark=star,
]
coordinates {(1,0.767) (2,0.765) (3,0.758)};

\addplot[
    color=gentdpart,
    dashed,
    mark=star,
]
coordinates {(1,0.784) (2,0.783) (3,0.774)};

\end{groupplot}

\end{tikzpicture}

\caption{Our proposed listwise reranking is relatively insensitive to the LLMs used for pivot document generation (Equation \ref{eq:pivotgen}). Among the generation-based reranking approaches, Gen-TDPart exhibits the least variation in downstream retrieval effectiveness.}
\Description{Sensitivity of pseudo-relevant document generation across LLMs.}
\label{fig:llm_compare_pivot}

\end{figure}







































